The Ultraviolet Detection of Diffuse Gas in Galaxy Groups

A small survey of the UV-absorbing gas in 12 low-$z$ galaxy groups has been conducted using the Cosmic Origins Spectrograph (COS) on-board the Hubble Space Telescope (HST). Targets were selected from a large, homogeneously-selected sample of groups found in the Sloan Digital Sky Survey (SDSS). A critical selection criterion excluded sight lines that pass close ($<1.5$ virial radii) to a group galaxy, to ensure absorber association with the group as a whole. Deeper galaxy redshift observations are used both to search for closer galaxies and also to characterize these $10^{13.5}$ to $10^{14.5} M_{\odot}$ groups, the most massive of which are highly-virialized with numerous early-type galaxies (ETGs). This sample also includes two spiral-rich groups, not yet fully-virialized. At group-centric impact parameters of 0.3-2 Mpc, these $\mathrm{S/N}=15$-30 spectra detected HI absorption in 7 of 12 groups; high (OVI) and low (SiIII) ion metal lines are present in 2/3 of the absorption components. None of the three most highly-virialized, ETG-dominated groups are detected in absorption. Covering fractions $\gtrsim50$% are seen at all impact parameters probed, but do not require large filling factors despite an enormous extent. Unlike halo clouds in individual galaxies, group absorbers have radial velocities which are too low to escape the group potential well without doubt. This suggests that these groups are "closed boxes" for galactic evolution in the current epoch. Evidence is presented that the cool and warm group absorbers are not a pervasive intra-group medium (IGrM), requiring a hotter ($T\sim10^6$ to $10^7$ K) IGrM to be present to close the baryon accounting.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 16803
\label{tab:16803} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} & 
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
 1237655498141270296 & 234.964227 & --2.038841 & 0.14815 &     6.80 & A &  158 & $  -63$ &  99.7 \\
  sdss1540\_275\_503 & 234.941540 & --2.074340 & 0.14812 &     1.03 & A &  488 & $  -70$ &  99.7 \\
 1237655498141270269 & 234.949579 & --2.033421 & 0.14790 &     2.01 & C &  302 & $ -127$ &  99.6 \\
 1237655691945836795 & 234.933090 & --2.014718 & 0.14841 &     2.31 & C &  510 & $    5$ &  99.6 \\
  sdss1540\_254\_416 & 234.970307 & --2.118609 & 0.14785 &     1.03 & A &  740 & $ -141$ &  99.3 \\
 1237655498141270424 & 235.027343 & --2.057876 & 0.14837 &     3.46 & C &  465 & $   -4$ &  99.3 \\
 1237655498141270391 & 235.007329 & --2.058280 & 0.14952 &     4.89 & A &  299 & $  295$ &  99.3 \\
  sdss1540\_291\_657 & 234.909754 & --2.021402 & 0.14704 &     1.12 & A &  691 & $ -352$ &  97.8 \\
 1237655691945836877 & 234.977958 & --2.006994 & 0.15039 &     1.95 & C &  315 & $  522$ &  97.4 \\
  sdss1540\_255\_588 & 234.923143 & --2.127417 & 0.15032 &    0.597 & C &  980 & $  504$ &  97.4 \\
  sdss1540\_295\_344 & 234.993753 & --2.045437 & 0.15097 &    0.718 & C &  129 & $  674$ &  97.3 \\
  sdss1540\_286\_547 & 234.934645 & --2.042969 & 0.15092 &    0.620 & C &  435 & $  660$ &  97.3 \\
 1237655498141270213 & 234.918780 & --2.031483 & 0.15068 &     2.96 & C &  589 & $  599$ &  97.3 \\
  sdss1540\_229\_220 & 235.034895 & --2.125181 & 0.15031 &     1.63 & C &  943 & $  501$ &  96.9 \\
  sdss1540\_344\_155 & 235.069055 & --2.043311 & 0.14838 &    0.820 & C &  827 & $   -3$ &  96.9 \\
  sdss1540\_353\_185 & 235.074706 & --2.033800 & 0.14797 &     1.23 & A &  882 & $ -110$ &  96.9 \\
  sdss1540\_225\_254 & 235.031762 & --2.135590 & 0.15099 &     1.39 & A & 1012 & $  679$ &  96.7 \\
 1237655498141270961 & 234.990357 & --2.180719 & 0.14938 &    0.515 & A & 1320 & $  258$ &  94.8 \\
  sdss1540\_215\_416 & 235.015082 & --2.179881 & 0.15011 &     1.23 & A & 1347 & $  449$ &  94.7 \\
 1237655498141270464 & 235.048419 & --2.169946 & 0.14783 &     2.13 & A & 1370 & $ -146$ &  94.6 \\
  sdss1540\_232\_584 & 234.954242 & --2.186261 & 0.14772 &    0.853 & A & 1391 & $ -175$ &  94.5 \\
  sdss1540\_207\_459 & 235.024052 & --2.199019 & 0.14998 &    0.947 & C & 1542 & $  415$ &  94.5 \\
   sdss1540\_63\_146 & 235.116977 & --2.065781 & 0.14706 &     1.48 & A & 1298 & $ -347$ &  94.4 \\
   sdss1540\_81\_136 & 235.118408 & --2.078488 & 0.14932 &     1.04 & C & 1338 & $  243$ &  94.4 \\
 1237655498141270319 & 234.983523 & --2.196621 & 0.14758 &     7.33 & A & 1466 & $ -211$ &  94.4 \\
  sdss1540\_104\_156 & 235.123386 & --2.094928 & 0.14859 &     1.23 & C & 1431 & $   52$ &  94.3 \\
  sdss1540\_185\_366 & 235.073747 & --2.186265 & 0.14930 &     1.60 & C & 1622 & $  238$ &  94.3 \\
 1237655498141335925 & 235.061101 & --2.188603 & 0.14667 &     1.58 & C & 1581 & $ -450$ &  94.1 \\
  sdss1540\_210\_538 & 235.007787 & --2.215165 & 0.14937 &     1.08 & C & 1659 & $  256$ &  94.0 \\
  sdss1540\_199\_480 & 235.038729 & --2.211297 & 0.15108 &    0.839 & C & 1693 & $  702$ &  93.8 \\
   sdss1540\_11\_300 & 235.095892 & --2.002550 & 0.14777 &     1.27 & C & 1136 & $ -162$ &  93.8 \\
   sdss1540\_45\_268 & 235.133285 & --2.031495 & 0.14826 &     1.42 & A & 1432 & $  -34$ &  90.8 \\
 1237655691945836803 & 234.936374 & --1.957532 & 0.14977 &     3.22 & A &  884 & $  360$ &  90.3 \\
  sdss1540\_275\_801 & 234.858856 & --2.068358 & 0.14858 &    0.898 & A & 1175 & $   50$ &  88.8 \\
  sdss1540\_320\_685 & 234.958677 & --1.938995 & 0.15069 &     1.03 & A &  975 & $  600$ &  86.5 \\
  sdss1540\_331\_546 & 235.007100 & --1.952255 & 0.14585 &    0.620 & C &  864 & $ -663$ &  85.1 \\
  sdss1540\_216\_683 & 234.970708 & --2.239341 & 0.14906 &     1.03 & A & 1869 & $  175$ &  84.0 \\
  sdss1540\_187\_544 & 235.063791 & --2.234963 & 0.14686 &    0.680 & C & 1984 & $ -399$ &  83.8 \\
  sdss1540\_221\_549 & 234.981036 & --2.200240 & 0.14568 &    0.898 & A & 1500 & $ -707$ &  83.0 \\
  sdss1540\_246\_505 & 234.953256 & --2.143418 & 0.14554 &    0.718 & C & 1001 & $ -744$ &  82.0 \\
  sdss1540\_323\_204 & 235.046611 & --2.039641 & 0.14549 &     1.18 & A &  616 & $ -757$ &  82.0 \\
  sdss1540\_239\_833 & 234.883046 & --2.205204 & 0.14694 &     1.08 & A & 1799 & $ -379$ &  81.4 \\
 1237655498141270249 & 234.944052 & --2.066769 & 0.14538 &     2.51 & A &  425 & $ -785$ &  81.4 \\
  sdss1540\_212\_744 & 234.973497 & --2.261484 & 0.14923 &     1.23 & A & 2076 & $  219$ &  78.6 \\
  sdss1540\_294\_660 & 234.912858 & --2.011349 & 0.14486 &     1.03 & A &  695 & $ -922$ &  65.6 \\
 1237655691409031412 & 235.075812 & --2.269518 & 0.14758 &     2.29 & A & 2327 & $ -211$ &  64.6 \\
 1237655498141270920 & 234.975587 & --2.090936 & 0.15229 &     1.62 & C &  476 & $ 1019$ &  63.0 \\
 1237655691408965901 & 234.966356 & --2.290281 & 0.14697 &     1.49 & C & 2349 & $ -371$ &  63.0 \\
  sdss1540\_330\_778 & 234.970222 & --1.899088 & 0.14864 &     6.81 & A & 1331 & $   65$ &  61.7 \\
  sdss1540\_175\_679 & 235.098238 & --2.272838 & 0.14922 &     1.08 & C & 2443 & $  217$ &  57.5 \\
 sdss1540\_279\_1043 & 234.794025 & --2.043782 & 0.14686 &     1.35 & A & 1754 & $ -399$ &  57.4 \\
 sdss1540\_284\_1055 & 234.795957 & --2.015644 & 0.14746 &    0.655 & C & 1751 & $ -243$ &  54.2 \\
 1237655691945902487 & 235.154285 & --1.950655 & 0.14822 &     1.79 & C & 1832 & $  -46$ &  53.3 \\
 1237655691945836906 & 234.975625 & --1.870832 & 0.14847 &     3.49 & A & 1593 & $   20$ &  50.5 \\
  sdss1540\_140\_602 & 235.190477 & --2.211527 & 0.14544 &     1.12 & C & 2538 & $ -770$ &  43.0 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 19670
\label{tab:19670} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} &
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
    sbs0956\_87\_726 & 150.199427 & 50.767933 & 0.13361 &     2.71 & A &  229 & $ -217$ & 100.0 \\
    sbs0956\_84\_882 & 150.262799 & 50.792747 & 0.13341 &    0.743 & C &  363 & $ -270$ & 100.0 \\
    sbs0956\_80\_899 & 150.262213 & 50.814877 & 0.13337 &    0.601 & C &  401 & $ -280$ & 100.0 \\
 1237657632190627883 & 150.159170 & 50.764552 & 0.13344 &     4.70 & C &  328 & $ -263$ & 100.0 \\
    sbs0956\_80\_758 & 150.202131 & 50.805466 & 0.13421 &    0.408 & C &  101 & $  -58$ & 100.0 \\
    sbs0956\_87\_700 & 150.188212 & 50.766033 & 0.13455 &    0.312 & A &  249 & $   32$ & 100.0 \\
    sbs0956\_85\_725 & 150.197110 & 50.776314 & 0.13479 &    0.748 & A &  156 & $   95$ &  99.9 \\
   sbs0956\_86\_1018 & 150.326143 & 50.779293 & 0.13377 &    0.392 & A &  721 & $ -174$ &  99.9 \\
 1237657591924785305 & 150.333244 & 50.792518 & 0.13425 &     2.79 & C &  748 & $  -47$ &  99.9 \\
    sbs0956\_83\_756 & 150.207367 & 50.789936 & 0.13292 &     2.16 & A &   72 & $ -399$ &  99.8 \\
 1237657632190693462 & 150.256737 & 50.793943 & 0.13266 &     7.89 & A &  330 & $ -467$ &  99.8 \\
    sbs0956\_77\_869 & 150.240326 & 50.830551 & 0.13263 &    0.241 & A &  394 & $ -476$ &  99.8 \\
    sbs0956\_87\_574 & 150.133066 & 50.763420 & 0.13269 &    0.820 & A &  437 & $ -460$ &  99.8 \\
    sbs0956\_95\_594 & 150.140662 & 50.725380 & 0.13257 &    0.709 & C &  669 & $ -492$ &  99.6 \\
   sbs0956\_79\_1010 & 150.304384 & 50.833103 & 0.13501 &    0.471 & A &  678 & $  153$ &  99.6 \\
 1237657632190627974 & 150.066734 & 50.755232 & 0.13439 &     2.76 & A &  784 & $  -10$ &  99.4 \\
    sbs0956\_94\_463 & 150.084887 & 50.736034 & 0.13390 &    0.356 & C &  790 & $ -140$ &  99.4 \\
 1237657632190628054 & 150.214934 & 50.805015 & 0.13534 &     5.01 & A &  137 & $  241$ &  99.3 \\
    sbs0956\_84\_562 & 150.125141 & 50.774754 & 0.13210 &     1.35 & C &  424 & $ -616$ &  98.5 \\
   sbs0956\_89\_727a & 150.201058 & 50.757042 & 0.13579 &     1.62 & C &  324 & $  359$ &  98.1 \\
    sbs0956\_80\_884 & 150.253615 & 50.818294 & 0.13579 &     1.03 & A &  375 & $  359$ &  98.1 \\
    sbs0956\_99\_724 & 150.190830 & 50.699467 & 0.13556 &    0.195 & C &  821 & $  299$ &  98.0 \\
 1237657632190628024 & 150.185143 & 50.785804 & 0.13587 &     1.60 & C &   96 & $  382$ &  98.0 \\
    sbs0956\_80\_858 & 150.243130 & 50.815186 & 0.13171 &    0.931 & C &  312 & $ -719$ &  97.0 \\
    sbs0956\_69\_954 & 150.239396 & 50.885742 & 0.13173 &     1.26 & C &  823 & $ -714$ &  96.9 \\
 1237657591924719897 & 150.238861 & 50.774098 & 0.13150 &     1.31 & A &  291 & $ -775$ &  96.7 \\
   sbs0956\_106\_495 & 150.080023 & 50.690456 & 0.13277 &    0.988 & C & 1100 & $ -439$ &  96.6 \\
 1237657632190627956 & 149.998672 & 50.788504 & 0.13300 &     2.97 & A & 1080 & $ -377$ &  96.5 \\
 1237657632190562635 & 149.995411 & 50.780697 & 0.13269 &    0.506 & A & 1103 & $ -461$ &  96.5 \\
    sbs0956\_88\_274 & 150.002246 & 50.751678 & 0.13338 &    0.820 & C & 1122 & $ -277$ &  96.5 \\
   sbs0956\_77\_1143 & 150.353637 & 50.857002 & 0.13592 &    0.748 & A & 1015 & $  394$ &  96.5 \\
 1237657632190627991 & 150.023588 & 50.837963 & 0.13570 &     1.76 & A & 1015 & $  335$ &  96.5 \\
    sbs0956\_81\_794 & 150.219340 & 50.803532 & 0.13604 &    0.820 & A &  149 & $  425$ &  96.3 \\
    sbs0956\_65\_999 & 150.233502 & 50.913639 & 0.13289 &     1.19 & C & 1050 & $ -407$ &  95.9 \\
    sbs0956\_65\_290 & 149.984007 & 50.795311 & 0.13356 &    0.567 & A & 1159 & $ -230$ &  95.7 \\
 1237657632190562537 & 149.984572 & 50.760349 & 0.13176 &     1.14 & A & 1193 & $ -706$ &  95.7 \\
   sbs0956\_80\_1204 & 150.390487 & 50.839691 & 0.13543 &     1.18 & C & 1130 & $  264$ &  94.4 \\
   sbs0956\_113\_410 & 150.033388 & 50.685112 & 0.13301 &    0.446 & C & 1298 & $ -375$ &  94.0 \\
    sbs0956\_84\_845 & 150.247478 & 50.788151 & 0.13632 &     1.13 & C &  285 & $  499$ &  93.5 \\
 1237657632190562432 & 149.958823 & 50.778650 & 0.13346 &     1.07 & A & 1304 & $ -257$ &  93.2 \\
   sbs0956\_66\_1005 & 150.243244 & 50.907921 & 0.13630 &    0.376 & C & 1013 & $  494$ &  93.1 \\
    sbs0956\_81\_179 & 149.958100 & 50.760170 & 0.13204 &    0.225 & A & 1334 & $ -632$ &  93.0 \\
    sbs0956\_44\_384 & 149.967885 & 50.838970 & 0.13374 &    0.418 & C & 1304 & $ -182$ &  92.9 \\
   sbs0956\_68\_1081 & 150.281553 & 50.910072 & 0.13097 &    0.430 & A & 1102 & $ -914$ &  88.8 \\
   sbs0956\_117\_267 & 149.974222 & 50.701134 & 0.13334 &    0.261 & E & 1457 & $ -288$ &  87.6 \\
    sbs0956\_98\_577 & 150.130234 & 50.714848 & 0.13653 &    0.298 & C &  776 & $  555$ &  86.3 \\
 1237657632190562509 & 149.934622 & 50.739147 & 0.13185 &    0.992 & A & 1507 & $ -682$ &  85.6 \\
    sbs0956\_31\_240 & 149.919405 & 50.809322 & 0.13393 &     1.39 & C & 1517 & $ -132$ &  85.3 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 25124
\label{tab:25124} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} &
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
 1237662619189838119 & 243.512392 & 26.625859 & 0.18623 &     3.71 & A &  290 & $   26$ &  99.1 \\
       b1612\_6\_338 & 243.554077 & 26.640946 & 0.18664 &     1.84 & C &  224 & $  129$ &  99.1 \\
 1237662619189837900 & 243.540465 & 26.647870 & 0.18640 &     2.21 & C &  260 & $   69$ &  99.1 \\
     b1612\_337\_450 & 243.493767 & 26.664057 & 0.18719 &     2.84 & A &  651 & $  268$ &  99.1 \\
 1237662619189837901 & 243.541445 & 26.648761 & 0.18812 &     5.51 & A &  270 & $  504$ &  99.0 \\
 1237662619189837844 & 243.504132 & 26.692949 & 0.18728 &     8.19 & C &  855 & $  290$ &  99.0 \\
 1237662619189837842 & 243.504250 & 26.689543 & 0.18710 &     1.12 & A &  820 & $  244$ &  99.0 \\
      b1612\_22\_441 & 243.590040 & 26.662842 & 0.18718 &     1.24 & C &  655 & $  265$ &  98.8 \\
     b1612\_352\_569 & 243.521948 & 26.704216 & 0.18505 &    0.929 & C &  917 & $ -273$ &  95.8 \\
 1237662619189772711 & 243.480377 & 26.738583 & 0.18754 &     2.80 & A & 1424 & $  356$ &  95.5 \\
     b1612\_348\_747 & 243.499432 & 26.751102 & 0.18777 &     1.41 & C & 1487 & $  415$ &  95.4 \\
     b1612\_350\_773 & 243.506441 & 26.759483 & 0.18729 &     1.84 & A & 1561 & $  293$ &  95.4 \\
 1237662619189838244 & 243.629655 & 26.644804 & 0.18688 &     3.15 & A &  923 & $  190$ &  87.9 \\
     b1612\_291\_214 & 243.482752 & 26.570368 & 0.18516 &     1.86 & C &  852 & $ -245$ &  87.9 \\
      b1612\_305\_53 & 243.531018 & 26.556435 & 0.18507 &     1.84 & C &  780 & $ -268$ &  87.1 \\
 1237662640658841658 & 243.629601 & 26.730657 & 0.18426 &     16.6 & A & 1493 & $ -472$ &  86.9 \\
 1237662640658841941 & 243.648112 & 26.717774 & 0.18874 &     3.70 & A & 1507 & $  660$ &  83.9 \\
     b1612\_323\_836 & 243.396006 & 26.738296 & 0.18516 &     1.34 & C & 1946 & $ -245$ &  81.4 \\
      b1612\_13\_577 & 243.579798 & 26.704605 & 0.18323 &     1.72 & A &  983 & $ -733$ &  81.2 \\
     b1612\_357\_393 & 243.536882 & 26.656389 & 0.18337 &     1.02 & C &  359 & $ -698$ &  81.2 \\
     b1612\_323\_507 & 243.456087 & 26.664093 & 0.18334 &     1.02 & C &  966 & $ -705$ &  81.2 \\
     b1612\_344\_511 & 243.502522 & 26.684589 & 0.18303 &     1.53 & A &  779 & $ -784$ &  81.0 \\
      b1612\_13\_933 & 243.600655 & 26.801601 & 0.18594 &     1.34 & C & 2086 & $  -48$ &  76.6 \\
      b1612\_43\_724 & 243.687057 & 26.702814 & 0.18340 &     1.53 & A & 1718 & $ -690$ &  74.3 \\
      b1612\_52\_620 & 243.688545 & 26.661825 & 0.18495 &     1.96 & A & 1547 & $ -298$ &  74.2 \\
      b1612\_25\_921 & 243.650465 & 26.785215 & 0.18483 &     2.36 & A & 2122 & $ -329$ &  73.3 \\
     b1612\_354\_492 & 243.529358 & 26.683470 & 0.18231 &     1.49 & A &  673 & $ -966$ &  72.0 \\
      b1612\_38\_849 & 243.694668 & 26.741384 & 0.18524 &     1.06 & C & 2035 & $ -225$ &  70.4 \\
     b1612\_234\_114 & 243.516970 & 26.527134 & 0.18564 &     1.79 & A & 1131 & $ -124$ &  60.2 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 32123
\label{tab:32123} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} &
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
  sdss1333\_291\_546 & 203.063049 & 45.373932 & 0.15941 &    0.628 & C &  398 & $  -78$ &  99.3 \\
 1237661360761471098 & 203.099533 & 45.395529 & 0.15906 &     2.54 & A &  253 & $ -169$ &  99.3 \\
 1237661433777029221 & 203.117247 & 45.416476 & 0.15892 &     2.83 & C &  308 & $ -203$ &  99.2 \\
  sdss1333\_287\_495 & 203.072233 & 45.354637 & 0.15978 &    0.968 & A &  584 & $   18$ &  98.4 \\
 1237661433776963784 & 203.000758 & 45.420384 & 0.16007 &     4.51 & C &  515 & $   94$ &  97.9 \\
  sdss1333\_296\_790 & 202.996616 & 45.427727 & 0.15909 &    0.516 & C &  558 & $ -160$ &  97.9 \\
  sdss1333\_301\_364 & 203.142242 & 45.366959 & 0.15934 &    0.712 & A &  667 & $  -96$ &  97.2 \\
 1237661360761471128 & 203.142678 & 45.361986 & 0.15867 &     2.27 & C &  704 & $ -269$ &  97.2 \\
  sdss1333\_314\_756 & 203.076610 & 45.472092 & 0.15869 &    0.887 & C &  589 & $ -264$ &  97.0 \\
  sdss1333\_284\_729 & 202.980652 & 45.367565 & 0.16112 &     1.45 & A &  794 & $  365$ &  95.2 \\
 1237661433777029234 & 203.163416 & 45.457117 & 0.16045 &     4.45 & A &  767 & $  191$ &  95.2 \\
 1237661433776963767 & 202.992082 & 45.483172 & 0.16002 &     3.52 & A &  902 & $   81$ &  94.2 \\
  sdss1333\_302\_930 & 202.974272 & 45.470879 & 0.15798 &     1.00 & C &  903 & $ -447$ &  94.1 \\
  sdss1333\_301\_959 & 202.962570 & 45.473698 & 0.15782 &     1.06 & C &  984 & $ -489$ &  93.6 \\
  sdss1333\_289\_471 & 203.085251 & 45.358959 & 0.16142 &    0.856 & A &  547 & $  442$ &  92.0 \\
  sdss1333\_311\_973 & 203.010006 & 45.512176 & 0.16137 &    0.650 & A & 1084 & $  429$ &  89.9 \\
 1237661433776963797 & 203.080373 & 45.517850 & 0.16174 &     2.03 & C & 1046 & $  524$ &  87.6 \\
 sdss1333\_309\_1050 & 202.976060 & 45.519962 & 0.15868 &    0.695 & A & 1265 & $ -266$ &  87.2 \\
 sdss1333\_297\_1080 & 202.904677 & 45.476009 & 0.16051 &    0.896 & C & 1338 & $  207$ &  85.6 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 36001
\label{tab:36001} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} &
            &
            \colhead{(kpc)} &            
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
 1237667549268148342 & 157.086777 & 21.355513 & 0.18752 &     4.69 & C &  315 & $  -92$ &  92.8 \\
   sdss1028\_12\_229 & 157.073436 & 21.394539 & 0.18867 &    0.678 & E &  750 & $  199$ &  89.4 \\
 1237667549268082878 & 157.045047 & 21.375382 & 0.18783 &     8.49 & A &  807 & $  -12$ &  89.2 \\
 1237667536399564944 & 157.014096 & 21.304513 & 0.18756 &     3.29 & A & 1083 & $  -80$ &  85.9 \\
  sdss1028\_297\_284 & 156.986060 & 21.369490 & 0.18658 &     2.01 & C & 1359 & $ -328$ &  82.6 \\
  sdss1028\_169\_215 & 157.072120 & 21.273083 & 0.18759 &    0.816 & C &  839 & $  -73$ &  79.7 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 44564
\label{tab:44564} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} &
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
   cso1022\_252\_769 & 208.113456 & 36.265675 & 0.14554 &    0.399 & A &   65 & $  126$ & 100.0 \\
   cso1022\_249\_708 & 208.138490 & 36.262070 & 0.14610 &     9.66 & A &  134 & $  272$ & 100.0 \\
   cso1022\_247\_774 & 208.124285 & 36.244125 & 0.14490 &     1.46 & A &  162 & $  -42$ & 100.0 \\
   cso1022\_254\_807 & 208.096947 & 36.271324 & 0.14479 &    0.493 & A &  197 & $  -71$ & 100.0 \\
   cso1022\_246\_753 & 208.133912 & 36.242416 & 0.14443 &    0.327 & C &  202 & $ -165$ & 100.0 \\
   cso1022\_250\_858 & 208.090482 & 36.246872 & 0.14467 &     1.06 & A &  260 & $ -102$ & 100.0 \\
   cso1022\_262\_790 & 208.091225 & 36.305073 & 0.14620 &    0.311 & A &  457 & $  298$ & 100.0 \\
 1237662685753311429 & 208.083703 & 36.278130 & 0.14589 &     3.30 & A &  313 & $  218$ & 100.0 \\
   cso1022\_257\_813 & 208.089252 & 36.284828 & 0.14511 &    0.283 & A &  316 & $   13$ & 100.0 \\
   cso1022\_261\_752 & 208.104901 & 36.303677 & 0.14573 &    0.364 & A &  406 & $  175$ & 100.0 \\
   cso1022\_244\_659 & 208.166142 & 36.250111 & 0.14411 &    0.733 & A &  355 & $ -249$ & 100.0 \\
 1237662685753376963 & 208.180283 & 36.266770 & 0.14440 &     1.69 & A &  447 & $ -172$ & 100.0 \\
 1237662685753376967 & 208.162092 & 36.203144 & 0.14443 &     3.66 & A &  620 & $ -165$ & 100.0 \\
   cso1022\_256\_518 & 208.188500 & 36.303368 & 0.14635 &    0.332 & A &  636 & $  338$ & 100.0 \\
 1237662685753376995 & 208.199025 & 36.227883 & 0.14562 &     1.63 & A &  661 & $  146$ & 100.0 \\
   cso1022\_261\_518 & 208.184152 & 36.316959 & 0.14476 &    0.283 & A &  697 & $  -79$ & 100.0 \\
   cso1022\_266\_544 & 208.171720 & 36.333157 & 0.14634 &    0.882 & A &  763 & $  335$ & 100.0 \\
 1237664854715072690 & 208.206989 & 36.308085 & 0.14595 &     10.3 & A &  773 & $  232$ & 100.0 \\
   cso1022\_237\_801 & 208.144398 & 36.206817 & 0.14549 &    0.833 & A &  534 & $  113$ & 100.0 \\
   cso1022\_270\_579 & 208.158975 & 36.345352 & 0.14596 &    0.479 & A &  824 & $  236$ & 100.0 \\
   cso1022\_255\_673 & 208.138575 & 36.287804 & 0.14390 &     1.40 & A &  278 & $ -304$ &  99.9 \\
 1237664854715072648 & 208.162762 & 36.307017 & 0.14380 &     2.25 & C &  525 & $ -330$ &  99.9 \\
 1237662685753311408 & 208.028163 & 36.255575 & 0.14399 &     3.01 & A &  687 & $ -280$ &  99.7 \\
   cso1022\_260\_693 & 208.125243 & 36.305706 & 0.14356 &    0.303 & A &  409 & $ -393$ &  99.6 \\
   cso1022\_253\_525 & 208.189902 & 36.294155 & 0.14344 &    0.243 & C &  598 & $ -424$ &  99.3 \\
   cso1022\_232\_719 & 208.181176 & 36.207748 & 0.14693 &    0.332 & A &  669 & $  490$ &  99.0 \\
   cso1022\_235\_955 & 208.113356 & 36.170322 & 0.14629 &    0.295 & E &  841 & $  322$ &  98.8 \\
  cso1022\_245\_1053 & 208.047609 & 36.196464 & 0.14475 &    0.236 & A &  807 & $  -81$ &  98.8 \\
   cso1022\_249\_796 & 208.111811 & 36.250652 & 0.14326 &    0.236 & C &  118 & $ -471$ &  97.8 \\
  cso1022\_256\_1105 & 207.996897 & 36.250961 & 0.14556 &    0.600 & C &  923 & $  131$ &  97.1 \\
   cso1022\_265\_514 & 208.182921 & 36.328602 & 0.14738 &    0.668 & A &  773 & $  607$ &  95.9 \\
   cso1022\_259\_938 & 208.045650 & 36.281216 & 0.14735 &    0.332 & A &  584 & $  600$ &  95.9 \\
   cso1022\_230\_975 & 208.126888 & 36.151024 & 0.14427 &     1.10 & A & 1018 & $ -207$ &  95.9 \\
  cso1022\_256\_1075 & 208.006267 & 36.254601 & 0.14744 &    0.966 & A &  850 & $  623$ &  95.8 \\
   cso1022\_247\_648 & 208.162150 & 36.261677 & 0.14306 &    0.221 & A &  310 & $ -524$ &  95.3 \\
   cso1022\_251\_710 & 208.134227 & 36.268360 & 0.14768 &    0.230 & A &  121 & $  686$ &  95.2 \\
   cso1022\_253\_602 & 208.165812 & 36.285011 & 0.14765 &    0.385 & A &  401 & $  678$ &  95.2 \\
   cso1022\_279\_399 & 208.223705 & 36.368343 & 0.14755 &    0.507 & A & 1248 & $  652$ &  95.1 \\
  cso1022\_231\_1008 & 208.115830 & 36.146946 & 0.14483 &    0.431 & C & 1055 & $  -60$ &  94.8 \\
   cso1022\_255\_581 & 208.169818 & 36.293491 & 0.14794 &    0.781 & A &  471 & $  754$ &  94.6 \\
   cso1022\_235\_348 & 208.268323 & 36.283421 & 0.14794 &    0.482 & A & 1117 & $  754$ &  94.6 \\
   cso1022\_249\_594 & 208.174067 & 36.275593 & 0.14799 &    0.482 & A &  419 & $  767$ &  94.6 \\
   cso1022\_279\_341 & 208.243303 & 36.365154 & 0.14784 &     1.16 & A & 1321 & $  728$ &  94.6 \\
   cso1022\_285\_591 & 208.163924 & 36.396053 & 0.14686 &    0.668 & A & 1281 & $  471$ &  94.6 \\
   cso1022\_285\_409 & 208.224664 & 36.382423 & 0.14675 &    0.446 & E & 1357 & $  442$ &  94.5 \\
   cso1022\_211\_438 & 208.293915 & 36.237144 & 0.14704 &    0.918 & A & 1308 & $  518$ &  94.4 \\
   cso1022\_284\_681 & 208.133984 & 36.402626 & 0.14382 &    0.393 & C & 1304 & $ -325$ &  94.3 \\
   cso1022\_274\_951 & 208.031774 & 36.368881 & 0.14597 &    0.507 & A & 1188 & $  238$ &  93.7 \\
   cso1022\_224\_933 & 208.163352 & 36.141197 & 0.14577 &    0.230 & C & 1152 & $  186$ &  93.2 \\
   cso1022\_205\_413 & 208.309393 & 36.239227 & 0.14382 &    0.269 & E & 1418 & $ -325$ &  93.1 \\
   cso1022\_215\_254 & 208.315859 & 36.285557 & 0.14489 &    0.479 & C & 1468 & $  -45$ &  93.0 \\
   cso1022\_243\_843 & 208.115859 & 36.218498 & 0.14829 &    0.230 & A &  397 & $  846$ &  92.5 \\
 1237664854715007115 & 208.054066 & 36.314504 & 0.14833 &     1.73 & A &  694 & $  855$ &  92.4 \\
   cso1022\_267\_969 & 208.025222 & 36.328747 & 0.14284 &    0.431 & C &  940 & $ -581$ &  91.8 \\
   cso1022\_274\_234 & 208.278251 & 36.352047 & 0.14847 &    0.226 & C & 1438 & $  893$ &  91.2 \\
  cso1022\_258\_1161 & 207.972822 & 36.261536 & 0.14706 &     1.45 & C & 1096 & $  524$ &  91.1 \\
   cso1022\_220\_925 & 208.182077 & 36.133156 & 0.14415 &     1.40 & C & 1267 & $ -238$ &  90.8 \\
   cso1022\_256\_337 & 208.248067 & 36.318649 & 0.14852 &    0.320 & A & 1084 & $  906$ &  90.8 \\
 1237662685753376885 & 208.157511 & 36.266795 & 0.14855 &     1.83 & A &  280 & $  913$ &  90.8 \\
   cso1022\_257\_431 & 208.216181 & 36.312786 & 0.14862 &    0.230 & A &  854 & $  932$ &  90.7 \\
   cso1022\_205\_689 & 208.276191 & 36.167522 & 0.14361 &    0.707 & C & 1445 & $ -380$ &  90.7 \\
  cso1022\_225\_1011 & 208.142982 & 36.126495 & 0.14449 &    0.332 & C & 1254 & $ -149$ &  90.6 \\
   cso1022\_215\_879 & 208.211446 & 36.133663 & 0.14507 &    0.931 & C & 1357 & $    3$ &  90.6 \\
  cso1022\_224\_1017 & 208.143682 & 36.124035 & 0.14493 &     2.43 & C & 1277 & $  -34$ &  90.6 \\
  cso1022\_223\_1011 & 208.150077 & 36.122284 & 0.14612 &    0.577 & A & 1300 & $  278$ &  90.6 \\
   cso1022\_212\_839 & 208.232489 & 36.137222 & 0.14545 &    0.833 & A & 1415 & $  102$ &  90.6 \\
   cso1022\_255\_450 & 208.211760 & 36.306549 & 0.14868 &     1.72 & C &  795 & $  948$ &  90.5 \\
  cso1022\_262\_1153 & 207.967486 & 36.290798 & 0.14521 &     1.20 & A & 1167 & $   39$ &  90.2 \\
   cso1022\_295\_205 & 208.297391 & 36.375523 & 0.14820 &    0.290 & C & 1682 & $  822$ &  88.8 \\
   cso1022\_214\_107 & 208.341165 & 36.320690 & 0.14576 &     1.40 & A & 1727 & $  183$ &  88.6 \\
   cso1022\_248\_966 & 208.063388 & 36.223057 & 0.14884 &    0.393 & C &  552 & $  990$ &  88.1 \\
   cso1022\_244\_594 & 208.184752 & 36.259785 & 0.14889 &    0.438 & A &  478 & $ 1003$ &  87.7 \\
 1237664854715072734 & 208.244140 & 36.310442 & 0.14895 &     1.75 & A & 1024 & $ 1020$ &  87.3 \\
 1237662685753376999 & 208.164863 & 36.106427 & 0.14708 &     1.64 & A & 1465 & $  528$ &  86.2 \\
  cso1022\_232\_1161 & 208.075047 & 36.119587 & 0.14803 &    0.966 & A & 1349 & $  778$ &  86.2 \\
   cso1022\_183\_448 & 208.353124 & 36.222717 & 0.14763 &    0.410 & C & 1765 & $  673$ &  86.1 \\
   cso1022\_253\_650 & 208.149190 & 36.282814 & 0.14934 &    0.609 & A &  291 & $ 1121$ &  81.8 \\
 1237664854715072601 & 208.116342 & 36.328792 & 0.14932 &     2.74 & A &  621 & $ 1115$ &  81.8 \\
   cso1022\_190\_674 & 208.326745 & 36.161411 & 0.14857 &    0.588 & C & 1789 & $  919$ &  81.7 \\
   cso1022\_314\_223 & 208.309107 & 36.394661 & 0.14818 &    0.913 & C & 1862 & $  817$ &  81.7 \\
   cso1022\_250\_663 & 208.151422 & 36.269134 & 0.14947 &     2.66 & A &  241 & $ 1155$ &  81.7 \\
   cso1022\_236\_445 & 208.242660 & 36.266365 & 0.14960 &    0.540 & C &  909 & $ 1189$ &  80.5 \\
  cso1022\_266\_1207 & 207.944040 & 36.317524 & 0.14300 &    0.332 & A & 1408 & $ -539$ &  80.4 \\
   cso1022\_323\_192 & 208.324156 & 36.392666 & 0.14498 &    0.850 & C & 1936 & $  -21$ &  80.3 \\
  cso1022\_267\_1207 & 207.943711 & 36.321941 & 0.14782 &     1.32 & A & 1425 & $  723$ &  79.8 \\
  cso1022\_227\_1187 & 208.095803 & 36.094528 & 0.14585 &    0.276 & A & 1548 & $  207$ &  78.9 \\
 1237662685753311352 & 207.921161 & 36.225136 & 0.14544 &     1.56 & A & 1518 & $  100$ &  70.6 \\
  cso1022\_254\_1344 & 207.923212 & 36.219505 & 0.14510 &     1.53 & C & 1515 & $   10$ &  70.6 \\
 1237662685753376945 & 208.129929 & 36.125105 & 0.14220 &     2.10 & A & 1258 & $ -748$ &  67.2 \\
   cso1022\_132\_206 & 208.406553 & 36.304672 & 0.14551 &     1.30 & C & 2161 & $  118$ &  67.2 \\
   cso1022\_252\_476 & 208.206453 & 36.297382 & 0.14216 &    0.383 & C &  720 & $ -759$ &  67.1 \\
   cso1022\_245\_381 & 208.245005 & 36.293961 & 0.14210 &    0.385 & C &  972 & $ -775$ &  66.3 \\
   cso1022\_253\_562 & 208.177843 & 36.291058 & 0.14201 &    0.399 & A &  506 & $ -799$ &  64.7 \\
 1237662685753311426 & 208.072897 & 36.259851 & 0.15006 &     1.65 & C &  353 & $ 1309$ &  62.2 \\
    cso1022\_31\_155 & 208.381662 & 36.386307 & 0.14533 &     1.60 & C & 2254 & $   71$ &  62.0 \\
    cso1022\_64\_145 & 208.401475 & 36.368553 & 0.14659 &     2.31 & C & 2308 & $  401$ &  60.1 \\
   cso1022\_107\_190 & 208.420229 & 36.328415 & 0.14626 &     4.40 & A & 2310 & $  314$ &  60.1 \\
 1237664854715138119 & 208.420948 & 36.330000 & 0.14698 &     4.11 & E & 2319 & $  502$ &  60.1 \\
   cso1022\_241\_147 & 208.317404 & 36.323219 & 0.15026 &    0.393 & C & 1569 & $ 1361$ &  60.1 \\
    cso1022\_62\_154 & 208.402934 & 36.371037 & 0.14703 &    0.479 & A & 2327 & $  516$ &  60.1 \\
 1237664854715138234 & 208.433051 & 36.281447 & 0.14606 &     1.83 & C & 2329 & $  262$ &  60.1 \\
   cso1022\_128\_283 & 208.429670 & 36.292713 & 0.14819 &     1.45 & C & 2314 & $  819$ &  60.1 \\
 1237664854715072678 & 208.187569 & 36.316579 & 0.14175 &     2.80 & C &  712 & $ -866$ &  60.1 \\
   cso1022\_104\_240 & 208.438511 & 36.328083 & 0.14687 &     1.16 & A & 2440 & $  474$ &  60.1 \\
    cso1022\_29\_258 & 208.394952 & 36.412701 & 0.14344 &     1.32 & A & 2468 & $ -424$ &  60.1 \\
  cso1022\_277\_1300 & 207.914142 & 36.395043 & 0.14613 &     1.45 & A & 1964 & $  280$ &  58.1 \\
    cso1022\_35\_288 & 208.407283 & 36.417133 & 0.14432 &     1.63 & C & 2566 & $ -194$ &  57.7 \\
  cso1022\_228\_1352 & 208.048038 & 36.067234 & 0.14461 &    0.721 & E & 1868 & $ -118$ &  57.5 \\
   cso1022\_154\_627 & 208.438396 & 36.185101 & 0.14353 &     1.03 & C & 2465 & $ -401$ &  56.5 \\
  cso1022\_254\_1463 & 207.886691 & 36.204285 & 0.14545 &    0.856 & A & 1815 & $  102$ &  55.2 \\
   cso1022\_234\_739 & 208.170362 & 36.208736 & 0.15064 &    0.257 & C &  611 & $ 1461$ &  54.2 \\
   cso1022\_103\_320 & 208.465576 & 36.323864 & 0.14714 &    0.226 & C & 2626 & $  545$ &  53.8 \\
   cso1022\_212\_372 & 208.302812 & 36.253921 & 0.15072 &    0.230 & A & 1356 & $ 1482$ &  52.7 \\
  cso1022\_226\_1382 & 208.056579 & 36.050407 & 0.14372 &    0.962 & C & 2001 & $ -351$ &  51.8 \\
   cso1022\_270\_664 & 208.129807 & 36.344147 & 0.15084 &    0.856 & C &  765 & $ 1513$ &  48.7 \\
   cso1022\_253\_906 & 208.067994 & 36.254742 & 0.15093 &     1.53 & A &  394 & $ 1537$ &  46.5 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 44565
\label{tab:44565} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} &
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
   cso1022\_253\_602 & 208.165812 & 36.285011 & 0.14765 &    0.387 & A &  124 & $ -417$ & 100.0 \\
   cso1022\_251\_710 & 208.134227 & 36.268360 & 0.14768 &    0.231 & A &  167 & $ -410$ & 100.0 \\
   cso1022\_249\_594 & 208.174067 & 36.275593 & 0.14799 &    0.488 & A &  181 & $ -329$ & 100.0 \\
   cso1022\_255\_581 & 208.169818 & 36.293491 & 0.14794 &    0.783 & A &  193 & $ -342$ & 100.0 \\
 1237662685753376885 & 208.157511 & 36.266795 & 0.14855 &     1.85 & A &  133 & $ -184$ & 100.0 \\
   cso1022\_255\_450 & 208.211760 & 36.306549 & 0.14868 &     1.71 & C &  527 & $ -149$ &  99.8 \\
   cso1022\_257\_431 & 208.216181 & 36.312786 & 0.14862 &    0.231 & A &  586 & $ -164$ &  99.8 \\
   cso1022\_265\_514 & 208.182921 & 36.328602 & 0.14738 &    0.674 & A &  520 & $ -488$ &  99.8 \\
   cso1022\_256\_337 & 208.248067 & 36.318649 & 0.14852 &    0.323 & A &  825 & $ -190$ &  99.7 \\
   cso1022\_235\_348 & 208.268323 & 36.283421 & 0.14794 &    0.488 & A &  894 & $ -342$ &  99.4 \\
   cso1022\_244\_594 & 208.184752 & 36.259785 & 0.14889 &    0.439 & A &  320 & $  -94$ &  99.4 \\
 1237664854715072734 & 208.244140 & 36.310442 & 0.14895 &     1.77 & A &  766 & $  -77$ &  99.2 \\
   cso1022\_232\_719 & 208.181176 & 36.207748 & 0.14693 &    0.333 & A &  718 & $ -605$ &  97.4 \\
   cso1022\_279\_399 & 208.223705 & 36.368343 & 0.14755 &    0.512 & A & 1002 & $ -443$ &  96.1 \\
   cso1022\_279\_341 & 208.243303 & 36.365154 & 0.14784 &     1.17 & A & 1068 & $ -368$ &  95.8 \\
   cso1022\_243\_843 & 208.115859 & 36.218498 & 0.14829 &    0.231 & A &  637 & $ -250$ &  95.0 \\
   cso1022\_285\_409 & 208.224664 & 36.382423 & 0.14675 &    0.445 & E & 1118 & $ -652$ &  94.9 \\
   cso1022\_274\_234 & 208.278251 & 36.352047 & 0.14847 &    0.226 & C & 1184 & $ -203$ &  94.9 \\
   cso1022\_253\_650 & 208.149190 & 36.282814 & 0.14934 &    0.615 & A &   30 & $   23$ &  94.3 \\
   cso1022\_256\_518 & 208.188500 & 36.303368 & 0.14635 &    0.333 & A &  362 & $ -757$ &  94.2 \\
   cso1022\_266\_544 & 208.171720 & 36.333157 & 0.14634 &    0.888 & A &  527 & $ -759$ &  94.2 \\
 1237664854715072601 & 208.116342 & 36.328792 & 0.14932 &     2.76 & A &  531 & $   18$ &  94.1 \\
   cso1022\_285\_591 & 208.163924 & 36.396053 & 0.14686 &    0.674 & A & 1100 & $ -623$ &  93.9 \\
   cso1022\_262\_790 & 208.091225 & 36.305073 & 0.14620 &    0.312 & A &  512 & $ -796$ &  93.8 \\
   cso1022\_249\_708 & 208.138490 & 36.262070 & 0.14610 &     9.74 & A &  192 & $ -822$ &  93.7 \\
   cso1022\_270\_579 & 208.158975 & 36.345352 & 0.14596 &    0.482 & A &  621 & $ -858$ &  93.7 \\
 1237664854715072690 & 208.206989 & 36.308085 & 0.14595 &     10.4 & A &  503 & $ -862$ &  93.7 \\
 1237662685753311429 & 208.083703 & 36.278130 & 0.14589 &     3.33 & A &  511 & $ -875$ &  93.7 \\
 1237664854715007115 & 208.054066 & 36.314504 & 0.14833 &     1.75 & A &  805 & $ -241$ &  93.7 \\
   cso1022\_261\_752 & 208.104901 & 36.303677 & 0.14573 &    0.366 & A &  415 & $ -918$ &  93.6 \\
   cso1022\_211\_438 & 208.293915 & 36.237144 & 0.14704 &    0.930 & A & 1161 & $ -577$ &  93.6 \\
   cso1022\_259\_938 & 208.045650 & 36.281216 & 0.14735 &    0.333 & A &  800 & $ -496$ &  93.5 \\
 1237662685753376995 & 208.199025 & 36.227883 & 0.14562 &     1.65 & A &  612 & $ -947$ &  93.5 \\
   cso1022\_252\_769 & 208.113456 & 36.265675 & 0.14554 &    0.401 & A &  314 & $ -968$ &  93.5 \\
   cso1022\_237\_801 & 208.144398 & 36.206817 & 0.14549 &    0.837 & A &  691 & $ -981$ &  93.5 \\
   cso1022\_250\_663 & 208.151422 & 36.269134 & 0.14947 &     2.68 & A &  101 & $   57$ &  92.9 \\
   cso1022\_248\_966 & 208.063388 & 36.223057 & 0.14884 &    0.392 & C &  854 & $ -107$ &  92.8 \\
   cso1022\_257\_813 & 208.089252 & 36.284828 & 0.14511 &    0.284 & A &  471 & $-1080$ &  92.0 \\
   cso1022\_235\_955 & 208.113356 & 36.170322 & 0.14629 &    0.295 & E & 1072 & $ -772$ &  91.9 \\
  cso1022\_256\_1075 & 208.006267 & 36.254601 & 0.14744 &    0.974 & A & 1125 & $ -472$ &  91.4 \\
   cso1022\_254\_807 & 208.096947 & 36.271324 & 0.14479 &    0.494 & A &  418 & $-1163$ &  91.3 \\
   cso1022\_247\_774 & 208.124285 & 36.244125 & 0.14490 &     1.47 & A &  393 & $-1135$ &  91.3 \\
   cso1022\_261\_518 & 208.184152 & 36.316959 & 0.14476 &    0.284 & A &  432 & $-1171$ &  91.3 \\
   cso1022\_250\_858 & 208.090482 & 36.246872 & 0.14467 &     1.07 & A &  555 & $-1195$ &  91.3 \\
   cso1022\_215\_254 & 208.315859 & 36.285557 & 0.14489 &    0.482 & C & 1256 & $-1137$ &  91.3 \\
  cso1022\_245\_1053 & 208.047609 & 36.196464 & 0.14475 &    0.237 & A & 1112 & $-1174$ &  91.3 \\
 1237662685753376963 & 208.180283 & 36.266770 & 0.14440 &     1.71 & A &  256 & $-1265$ &  91.2 \\
   cso1022\_246\_753 & 208.133912 & 36.242416 & 0.14443 &    0.326 & C &  376 & $-1257$ &  91.2 \\
 1237662685753376967 & 208.162092 & 36.203144 & 0.14443 &     3.68 & A &  729 & $-1258$ &  91.2 \\
   cso1022\_274\_951 & 208.031774 & 36.368881 & 0.14597 &    0.512 & A & 1234 & $ -856$ &  91.2 \\
   cso1022\_244\_659 & 208.166142 & 36.250111 & 0.14411 &    0.739 & A &  304 & $-1341$ &  91.2 \\
  cso1022\_256\_1105 & 207.996897 & 36.250961 & 0.14556 &    0.599 & C & 1202 & $ -963$ &  91.2 \\
 1237662685753311408 & 208.028163 & 36.255575 & 0.14399 &     3.03 & A &  961 & $-1372$ &  91.2 \\
   cso1022\_230\_975 & 208.126888 & 36.151024 & 0.14427 &     1.10 & A & 1229 & $-1299$ &  91.2 \\
   cso1022\_255\_673 & 208.138575 & 36.287804 & 0.14390 &     1.41 & A &  120 & $-1396$ &  91.2 \\
 1237664854715072648 & 208.162762 & 36.307017 & 0.14380 &     2.26 & C &  272 & $-1422$ &  91.2 \\
   cso1022\_260\_693 & 208.125243 & 36.305706 & 0.14356 &    0.304 & A &  312 & $-1484$ &  91.2 \\
   cso1022\_284\_681 & 208.133984 & 36.402626 & 0.14382 &    0.392 & C & 1165 & $-1417$ &  91.1 \\
   cso1022\_205\_413 & 208.309393 & 36.239227 & 0.14382 &    0.268 & E & 1266 & $-1417$ &  91.1 \\
   cso1022\_236\_445 & 208.242660 & 36.266365 & 0.14960 &    0.541 & C &  710 & $   91$ &  91.1 \\
  cso1022\_231\_1008 & 208.115830 & 36.146946 & 0.14483 &    0.430 & C & 1282 & $-1153$ &  91.1 \\
   cso1022\_224\_933 & 208.163352 & 36.141197 & 0.14577 &    0.231 & C & 1312 & $ -908$ &  91.1 \\
   cso1022\_253\_525 & 208.189902 & 36.294155 & 0.14344 &    0.244 & C &  326 & $-1516$ &  90.7 \\
   cso1022\_220\_925 & 208.182077 & 36.133156 & 0.14415 &     1.41 & C & 1404 & $-1330$ &  90.5 \\
   cso1022\_205\_689 & 208.276191 & 36.167522 & 0.14361 &    0.705 & C & 1426 & $-1471$ &  90.5 \\
  cso1022\_258\_1161 & 207.972822 & 36.261536 & 0.14706 &     1.46 & C & 1365 & $ -571$ &  90.4 \\
   cso1022\_249\_796 & 208.111811 & 36.250652 & 0.14326 &    0.237 & C &  405 & $-1563$ &  90.4 \\
   cso1022\_215\_879 & 208.211446 & 36.133663 & 0.14507 &    0.930 & C & 1454 & $-1090$ &  90.3 \\
  cso1022\_224\_1017 & 208.143682 & 36.124035 & 0.14493 &     2.45 & C & 1471 & $-1127$ &  90.3 \\
  cso1022\_225\_1011 & 208.142982 & 36.126495 & 0.14449 &    0.333 & C & 1448 & $-1242$ &  90.3 \\
  cso1022\_223\_1011 & 208.150077 & 36.122284 & 0.14612 &    0.579 & A & 1487 & $ -817$ &  90.3 \\
   cso1022\_212\_839 & 208.232489 & 36.137222 & 0.14545 &    0.837 & A & 1482 & $ -991$ &  90.3 \\
   cso1022\_295\_205 & 208.297391 & 36.375523 & 0.14820 &    0.290 & C & 1433 & $ -274$ &  90.3 \\
   cso1022\_247\_648 & 208.162150 & 36.261677 & 0.14306 &    0.223 & A &  192 & $-1615$ &  90.1 \\
  cso1022\_262\_1153 & 207.967486 & 36.290798 & 0.14521 &     1.21 & A & 1398 & $-1054$ &  89.9 \\
   cso1022\_214\_107 & 208.341165 & 36.320690 & 0.14576 &     1.41 & A & 1497 & $ -910$ &  89.9 \\
   cso1022\_183\_448 & 208.353124 & 36.222717 & 0.14763 &    0.410 & C & 1631 & $ -423$ &  87.5 \\
 1237662685753376999 & 208.164863 & 36.106427 & 0.14708 &     1.64 & A & 1640 & $ -567$ &  87.3 \\
  cso1022\_232\_1161 & 208.075047 & 36.119587 & 0.14803 &    0.974 & A & 1618 & $ -318$ &  87.2 \\
   cso1022\_190\_674 & 208.326745 & 36.161411 & 0.14857 &    0.587 & C & 1744 & $ -177$ &  84.3 \\
   cso1022\_314\_223 & 208.309107 & 36.394661 & 0.14818 &    0.918 & C & 1618 & $ -279$ &  83.8 \\
   cso1022\_267\_969 & 208.025222 & 36.328747 & 0.14284 &    0.430 & C & 1060 & $-1672$ &  83.5 \\
   cso1022\_323\_192 & 208.324156 & 36.392666 & 0.14498 &    0.848 & C & 1693 & $-1114$ &  80.8 \\
  cso1022\_266\_1207 & 207.944040 & 36.317524 & 0.14300 &    0.333 & A & 1612 & $-1630$ &  80.7 \\
  cso1022\_267\_1207 & 207.943711 & 36.321941 & 0.14782 &     1.33 & A & 1624 & $ -373$ &  80.3 \\
  cso1022\_227\_1187 & 208.095803 & 36.094528 & 0.14585 &    0.278 & A & 1798 & $ -887$ &  79.2 \\
  cso1022\_254\_1344 & 207.923212 & 36.219505 & 0.14510 &     1.54 & C & 1823 & $-1083$ &  72.4 \\
 1237662685753311352 & 207.921161 & 36.225136 & 0.14544 &     1.58 & A & 1822 & $ -993$ &  72.3 \\
 1237662685753311426 & 208.072897 & 36.259851 & 0.15006 &     1.67 & C &  622 & $  211$ &  69.1 \\
   cso1022\_132\_206 & 208.406553 & 36.304672 & 0.14551 &     1.30 & C & 1958 & $ -976$ &  67.5 \\
   cso1022\_252\_476 & 208.206453 & 36.297382 & 0.14216 &    0.383 & C &  454 & $-1850$ &  65.6 \\
 1237662685753376945 & 208.129929 & 36.125105 & 0.14220 &     2.11 & A & 1469 & $-1838$ &  65.6 \\
   cso1022\_245\_381 & 208.245005 & 36.293961 & 0.14210 &    0.387 & C &  728 & $-1865$ &  65.5 \\
   cso1022\_253\_562 & 208.177843 & 36.291058 & 0.14201 &    0.401 & A &  231 & $-1889$ &  63.8 \\
    cso1022\_31\_155 & 208.381662 & 36.386307 & 0.14533 &     1.62 & C & 2021 & $-1023$ &  62.8 \\
   cso1022\_241\_147 & 208.317404 & 36.323219 & 0.15026 &    0.392 & C & 1331 & $  263$ &  61.1 \\
 1237664854715138119 & 208.420948 & 36.330000 & 0.14698 &     4.11 & E & 2107 & $ -593$ &  61.1 \\
    cso1022\_62\_154 & 208.402934 & 36.371037 & 0.14703 &    0.482 & A & 2100 & $ -579$ &  61.1 \\
   cso1022\_107\_190 & 208.420229 & 36.328415 & 0.14626 &     4.45 & A & 2099 & $ -780$ &  61.1 \\
    cso1022\_64\_145 & 208.401475 & 36.368553 & 0.14659 &     2.34 & C & 2080 & $ -694$ &  61.1 \\
   cso1022\_128\_283 & 208.429670 & 36.292713 & 0.14819 &     1.46 & C & 2124 & $ -277$ &  61.1 \\
 1237664854715138234 & 208.433051 & 36.281447 & 0.14606 &     1.83 & C & 2146 & $ -832$ &  61.1 \\
   cso1022\_104\_240 & 208.438511 & 36.328083 & 0.14687 &     1.17 & A & 2234 & $ -621$ &  61.0 \\
    cso1022\_29\_258 & 208.394952 & 36.412701 & 0.14344 &     1.33 & A & 2238 & $-1516$ &  60.9 \\
 1237664854715072678 & 208.187569 & 36.316579 & 0.14175 &     2.80 & C &  445 & $-1956$ &  60.9 \\
  cso1022\_277\_1300 & 207.914142 & 36.395043 & 0.14613 &     1.46 & A & 2101 & $ -814$ &  58.6 \\
    cso1022\_35\_288 & 208.407283 & 36.417133 & 0.14432 &     1.64 & C & 2339 & $-1286$ &  58.4 \\
  cso1022\_228\_1352 & 208.048038 & 36.067234 & 0.14461 &    0.721 & E & 2153 & $-1210$ &  57.8 \\
   cso1022\_154\_627 & 208.438396 & 36.185101 & 0.14353 &     1.03 & C & 2364 & $-1492$ &  56.8 \\
  cso1022\_254\_1463 & 207.886691 & 36.204285 & 0.14545 &    0.858 & A & 2132 & $ -991$ &  55.5 \\
   cso1022\_234\_739 & 208.170362 & 36.208736 & 0.15064 &    0.256 & C &  687 & $  363$ &  55.3 \\
   cso1022\_103\_320 & 208.465576 & 36.323864 & 0.14714 &    0.226 & C & 2428 & $ -550$ &  55.1 \\
   cso1022\_212\_372 & 208.302812 & 36.253921 & 0.15072 &    0.231 & A & 1182 & $  383$ &  53.4 \\
  cso1022\_226\_1382 & 208.056579 & 36.050407 & 0.14372 &    0.962 & C & 2280 & $-1443$ &  52.1 \\
   cso1022\_270\_664 & 208.129807 & 36.344147 & 0.15084 &    0.858 & C &  627 & $  415$ &  50.3 \\
   cso1022\_253\_906 & 208.067994 & 36.254742 & 0.15093 &     1.54 & A &  673 & $  438$ &  48.7 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 44726
\label{tab:44726} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} &
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
   cso1080\_287\_491 & 226.215806 & 29.831860 & 0.15185 &     1.15 & A &  516 & $  -60$ &  85.9 \\
   cso1080\_292\_552 & 226.203217 & 29.850737 & 0.15222 &    0.525 & C &  616 & $   36$ &  85.8 \\
 1237664853111603254 & 226.214239 & 29.859650 & 0.15205 &     3.80 & A &  732 & $   -8$ &  85.7 \\
   cso1080\_283\_443 & 226.227436 & 29.819086 & 0.15296 &    0.786 & C &  511 & $  229$ &  85.6 \\
 1237664853111603398 & 226.213860 & 29.835203 & 0.15309 &     2.31 & A &  531 & $  262$ &  85.6 \\
   cso1080\_286\_490 & 226.215362 & 29.829822 & 0.15333 &    0.510 & E &  499 & $  325$ &  85.6 \\
   cso1080\_282\_512 & 226.205034 & 29.820446 & 0.15108 &     1.70 & C &  375 & $ -260$ &  83.0 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 44739
\label{tab:44739} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} & 
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
  fbqs1519\_206\_837 & 229.799752 & 28.425806 & 0.11834 &    0.216 & C &  128 & $  -13$ &  99.5 \\
  fbqs1519\_192\_796 & 229.857945 & 28.422901 & 0.11924 &     1.25 & A &  326 & $  228$ &  99.5 \\
  fbqs1519\_199\_903 & 229.820809 & 28.400061 & 0.11904 &    0.228 & C &  118 & $  174$ &  99.5 \\
  fbqs1519\_199\_932 & 229.815774 & 28.392901 & 0.11864 &    0.829 & C &  158 & $   67$ &  99.5 \\
  fbqs1519\_206\_981 & 229.780355 & 28.389717 & 0.11918 &     2.00 & C &  278 & $  212$ &  99.4 \\
 1237664853113110825 & 229.788788 & 28.381629 & 0.11870 &     6.48 & C &  287 & $   84$ &  99.4 \\
 fbqs1519\_189\_1155 & 229.852309 & 28.322714 & 0.11976 &    0.435 & A &  752 & $  367$ &  99.4 \\
 1237664853113176111 & 229.847981 & 28.318204 & 0.11892 &     4.44 & A &  774 & $  141$ &  99.4 \\
 fbqs1519\_188\_1203 & 229.854999 & 28.309038 & 0.11915 &    0.829 & C &  857 & $  204$ &  99.4 \\
 fbqs1519\_199\_1135 & 229.798465 & 28.338533 & 0.11848 &    0.480 & A &  583 & $   24$ &  99.4 \\
  fbqs1519\_191\_996 & 229.851136 & 28.367766 & 0.11969 &    0.909 & C &  442 & $  348$ &  99.4 \\
 fbqs1519\_203\_1078 & 229.782686 & 28.359922 & 0.11971 &    0.578 & A &  455 & $  354$ &  99.4 \\
 fbqs1519\_189\_1000 & 229.861507 & 28.365299 & 0.11980 &    0.459 & C &  502 & $  378$ &  99.4 \\
 fbqs1519\_194\_1093 & 229.830694 & 28.343674 & 0.11936 &    0.220 & C &  552 & $  260$ &  99.4 \\
 fbqs1519\_212\_1084 & 229.740557 & 28.374685 & 0.11823 &    0.578 & A &  566 & $  -43$ &  99.4 \\
 1237662697033498829 & 229.776252 & 28.341178 & 0.11807 &     1.19 & A &  605 & $  -85$ &  99.4 \\
 1237662697033498854 & 229.793628 & 28.333293 & 0.11933 &     2.54 & C &  628 & $  252$ &  99.4 \\
 1237662697033433429 & 229.743619 & 28.351711 & 0.11827 &     2.01 & C &  662 & $  -31$ &  99.4 \\
 fbqs1519\_198\_1189 & 229.798179 & 28.322996 & 0.11928 &    0.230 & A &  702 & $  239$ &  99.4 \\
 fbqs1519\_179\_1140 & 229.907842 & 28.324282 & 0.11959 &    0.552 & C &  950 & $  322$ &  99.3 \\
 1237662697033498734 & 229.805329 & 28.275240 & 0.12040 &     1.09 & C & 1067 & $  539$ &  99.3 \\
  fbqs1519\_194\_984 & 229.837604 & 28.373312 & 0.12046 &    0.783 & A &  355 & $  555$ &  99.3 \\
 fbqs1519\_193\_1382 & 229.815173 & 28.264309 & 0.12032 &    0.252 & C & 1151 & $  517$ &  99.3 \\
 fbqs1519\_201\_1188 & 229.784031 & 28.327223 & 0.11747 &    0.166 & A &  689 & $ -247$ &  99.1 \\
 fbqs1519\_208\_1135 & 229.749198 & 28.354935 & 0.11742 &     4.00 & C &  617 & $ -260$ &  99.1 \\
 fbqs1519\_203\_1086 & 229.783702 & 28.357368 & 0.11755 &    0.375 & C &  470 & $ -225$ &  99.1 \\
 fbqs1519\_189\_1220 & 229.848547 & 28.305203 & 0.11747 &    0.480 & A &  871 & $ -247$ &  99.1 \\
  fbqs1519\_197\_670 & 229.847002 & 28.460884 & 0.11887 &    0.236 & C &  444 & $  129$ &  98.4 \\
 fbqs1519\_182\_1391 & 229.888887 & 28.254620 & 0.11791 &    0.220 & C & 1334 & $ -129$ &  97.8 \\
 fbqs1519\_182\_1389 & 229.888530 & 28.255241 & 0.11805 &    0.247 & C & 1329 & $  -91$ &  97.8 \\
 fbqs1519\_218\_1106 & 229.706368 & 28.385492 & 0.11707 &    0.284 & E &  746 & $ -354$ &  97.7 \\
 fbqs1519\_180\_1407 & 229.905567 & 28.249983 & 0.11790 &    0.304 & C & 1415 & $ -131$ &  96.1 \\
 fbqs1519\_195\_1420 & 229.798379 & 28.256838 & 0.12085 &     1.04 & C & 1212 & $  659$ &  96.0 \\
 fbqs1519\_193\_1368 & 229.819522 & 28.267727 & 0.12094 &    0.459 & C & 1125 & $  684$ &  95.1 \\
 1237662697033433413 & 229.687321 & 28.270844 & 0.11891 &     1.21 & A & 1388 & $  140$ &  94.9 \\
 fbqs1519\_223\_1156 & 229.673166 & 28.389431 & 0.11700 &    0.374 & E &  959 & $ -373$ &  94.8 \\
 fbqs1519\_218\_1393 & 229.653568 & 28.320434 & 0.11997 &     1.49 & E & 1292 & $  424$ &  92.2 \\
 fbqs1519\_187\_1131 & 229.864254 & 28.328377 & 0.12119 &    0.230 & A &  747 & $  751$ &  91.8 \\
 1237664853113176496 & 229.967404 & 28.278578 & 0.11931 &     2.06 & C & 1487 & $  247$ &  91.3 \\
 1237664853113176370 & 229.933854 & 28.451119 & 0.11921 &     1.94 & A &  885 & $  221$ &  90.7 \\
  fbqs1519\_168\_720 & 229.944220 & 28.444590 & 0.11874 &    0.983 & C &  937 & $   94$ &  90.7 \\
 1237664853113241794 & 229.993429 & 28.291391 & 0.11808 &     6.34 & A & 1557 & $  -83$ &  88.1 \\
 fbqs1519\_166\_1297 & 229.993243 & 28.289816 & 0.11940 &    0.598 & A & 1563 & $  271$ &  88.1 \\
 fbqs1519\_164\_1253 & 229.999967 & 28.303963 & 0.11886 &    0.220 & A & 1537 & $  126$ &  88.0 \\
 fbqs1519\_193\_1694 & 229.802027 & 28.178356 & 0.11963 &    0.411 & C & 1817 & $  332$ &  88.0 \\
 1237664853113110919 & 229.887881 & 28.496281 & 0.11800 &     2.01 & C &  829 & $ -104$ &  87.5 \\
 fbqs1519\_161\_1149 & 230.010381 & 28.336676 & 0.11979 &    0.909 & C & 1478 & $  375$ &  87.5 \\
 fbqs1519\_165\_1334 & 230.003643 & 28.281529 & 0.12036 &    0.364 & A & 1659 & $  528$ &  87.3 \\
 fbqs1519\_229\_1064 & 229.664612 & 28.430366 & 0.11721 &    0.191 & C & 1009 & $ -316$ &  87.0 \\
 fbqs1519\_164\_1374 & 230.013327 & 28.272190 & 0.11990 &    0.399 & A & 1755 & $  405$ &  84.7 \\
 1237662697033498836 & 229.704289 & 28.197538 & 0.11942 &     2.35 & C & 1821 & $  275$ &  84.6 \\
 fbqs1519\_157\_1144 & 230.032239 & 28.344833 & 0.11937 &    0.362 & C & 1594 & $  263$ &  82.7 \\
 fbqs1519\_178\_1724 & 229.924164 & 28.162340 & 0.11828 &    0.527 & C & 2087 & $  -29$ &  76.9 \\
 1237664853113111100 & 229.862562 & 28.426096 & 0.11597 &     1.47 & C &  363 & $ -649$ &  74.9 \\
 fbqs1519\_217\_1651 & 229.615187 & 28.256910 & 0.11971 &    0.236 & C & 1802 & $  354$ &  67.3 \\
 fbqs1519\_211\_1404 & 229.697185 & 28.294325 & 0.11575 &    0.452 & C & 1204 & $ -708$ &  66.6 \\
 fbqs1519\_227\_1459 & 229.588995 & 28.342115 & 0.11690 &    0.542 & C & 1612 & $ -399$ &  65.4 \\
 1237662714216513886 & 230.013567 & 28.476778 & 0.11736 &     1.42 & A & 1463 & $ -277$ &  62.3 \\
 fbqs1519\_208\_1045 & 229.762816 & 28.377041 & 0.11554 &    0.220 & C &  432 & $ -764$ &  62.0 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 44858
\label{tab:44858} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} & 
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
  fbqs1519\_36\_1006 & 230.067973 & 28.879044 & 0.12915 &    0.487 & A &  289 & $  465$ & 100.0 \\
   fbqs1519\_47\_971 & 230.107970 & 28.840452 & 0.12854 &    0.588 & A &  147 & $  303$ & 100.0 \\
 1237664853649981733 & 230.084212 & 28.856470 & 0.12827 &     2.39 & C &   71 & $  231$ & 100.0 \\
   fbqs1519\_43\_969 & 230.092135 & 28.851719 & 0.12928 &     2.13 & A &   13 & $  500$ & 100.0 \\
  fbqs1519\_38\_1088 & 230.094152 & 28.891317 & 0.12903 &    0.813 & A &  338 & $  433$ & 100.0 \\
   fbqs1519\_39\_926 & 230.068302 & 28.852137 & 0.12794 &     2.34 & C &  165 & $  144$ & 100.0 \\
          A1518+2903 & 230.112920 & 28.884167 & 0.12748 &     9.00 & \nodata &  320 & $   22$ & 100.0 \\
 1237664853649981766 & 230.111703 & 28.886344 & 0.12717 &     7.80 & A &  332 & $  -61$ & 100.0 \\
  fbqs1519\_53\_1049 & 230.151987 & 28.832008 & 0.12911 &    0.487 & A &  465 & $  455$ & 100.0 \\
   fbqs1519\_30\_868 & 230.021939 & 28.857599 & 0.12828 &    0.324 & A &  503 & $  234$ & 100.0 \\
  fbqs1519\_48\_1186 & 230.162244 & 28.877651 & 0.12764 &    0.713 & C &  561 & $   64$ & 100.0 \\
 1237662698107240590 & 230.095088 & 28.926195 & 0.12695 &     1.87 & C &  626 & $ -119$ & 100.0 \\
 1237664853649981617 & 230.055982 & 28.920543 & 0.12858 &     1.49 & A &  632 & $  313$ & 100.0 \\
  fbqs1519\_48\_1259 & 230.174489 & 28.895523 & 0.12916 &    0.324 & A &  708 & $  468$ & 100.0 \\
  fbqs1519\_29\_1215 & 230.068531 & 28.944855 & 0.12692 &    0.427 & A &  796 & $ -128$ & 100.0 \\
 1237662698107240568 & 230.102200 & 28.954633 & 0.12726 &     2.40 & A &  863 & $  -38$ & 100.0 \\
 1237662698107240601 & 230.124706 & 28.957202 & 0.12815 &     1.47 & C &  914 & $  200$ & 100.0 \\
  fbqs1519\_31\_1312 & 230.091905 & 28.964829 & 0.12863 &    0.449 & E &  944 & $  327$ & 100.0 \\
  fbqs1519\_38\_1200 & 230.112848 & 28.917833 & 0.12959 &    0.536 & A &  578 & $  582$ & 100.0 \\
  fbqs1519\_39\_1150 & 230.109487 & 28.902992 & 0.12685 &    0.468 & A &  454 & $ -146$ & 100.0 \\
 1237664853650047220 & 230.180477 & 28.830732 & 0.12859 &     1.32 & A &  666 & $  317$ &  99.9 \\
  fbqs1519\_57\_1187 & 230.200238 & 28.840372 & 0.12917 &    0.749 & C &  793 & $  471$ &  99.9 \\
  fbqs1519\_57\_1139 & 230.188336 & 28.832354 & 0.12863 &    0.586 & C &  718 & $  327$ &  99.9 \\
  fbqs1519\_49\_1373 & 230.207763 & 28.911295 & 0.12707 &    0.273 & C &  981 & $  -88$ &  99.9 \\
  fbqs1519\_53\_1258 & 230.199108 & 28.872921 & 0.12837 &    0.283 & C &  802 & $  258$ &  99.9 \\
  fbqs1519\_46\_1454 & 230.205717 & 28.943720 & 0.12864 &    0.586 & C & 1130 & $  330$ &  99.8 \\
  fbqs1519\_57\_1327 & 230.238204 & 28.860857 & 0.12839 &     1.82 & C & 1066 & $  263$ &  99.6 \\
 1237662698107306114 & 230.241759 & 28.861868 & 0.12884 &     2.24 & A & 1093 & $  382$ &  99.6 \\
   fbqs1519\_41\_844 & 230.062595 & 28.827728 & 0.12640 &    0.224 & A &  278 & $ -266$ &  99.5 \\
 1237664853649981719 & 230.069021 & 28.838277 & 0.12638 &     3.95 & A &  188 & $ -270$ &  99.5 \\
 1237664853649981663 & 230.017589 & 28.795516 & 0.12971 &     1.15 & A &  698 & $  613$ &  98.5 \\
 1237664853650047292 & 230.188101 & 28.765745 & 0.12746 &     2.83 & C &  990 & $   16$ &  98.3 \\
 1237662698107306135 & 230.266348 & 28.893687 & 0.12717 &     1.48 & A & 1315 & $  -61$ &  98.2 \\
  fbqs1519\_56\_1112 & 230.177121 & 28.832739 & 0.13042 &    0.224 & C &  638 & $  803$ &  97.9 \\
 1237664853649981620 & 229.991978 & 28.802212 & 0.12790 &     2.88 & A &  819 & $  133$ &  97.5 \\
   fbqs1519\_68\_823 & 230.136652 & 28.738174 & 0.12730 &    0.468 & A &  983 & $  -27$ &  97.4 \\
 1237662698107175197 & 230.075083 & 28.920654 & 0.12577 &     1.28 & C &  591 & $ -433$ &  96.7 \\
  fbqs1519\_17\_1232 & 230.001597 & 28.971601 & 0.12769 &    0.991 & C & 1190 & $   77$ &  96.7 \\
 1237662698107306166 & 230.284677 & 28.860455 & 0.12980 &     3.32 & C & 1401 & $  639$ &  96.3 \\
  fbqs1519\_72\_1093 & 230.224528 & 28.748673 & 0.12860 &     1.02 & A & 1279 & $  319$ &  94.6 \\
  fbqs1519\_43\_1141 & 230.125036 & 28.889610 & 0.12557 &    0.295 & A &  406 & $ -487$ &  94.2 \\
 1237662698107240707 & 230.277593 & 28.956320 & 0.12903 &     1.36 & C & 1605 & $  433$ &  94.0 \\
          A1518+2905 & 230.086255 & 28.918888 & 0.12544 &     2.98 & \nodata &  565 & $ -522$ &  93.0 \\
 1237664853650047289 & 230.166076 & 28.729427 & 0.12540 &     1.62 & A & 1136 & $ -532$ &  93.0 \\
  fbqs1519\_67\_1390 & 230.296240 & 28.810938 & 0.13025 &    0.586 & C & 1518 & $  758$ &  92.8 \\
    fbqs1519\_9\_775 & 229.933491 & 28.854357 & 0.12734 &    0.606 & C & 1139 & $  -16$ &  90.8 \\
   fbqs1519\_60\_507 & 230.033469 & 28.720512 & 0.12937 &    0.218 & E & 1150 & $  524$ &  90.8 \\
 1237664853650047101 & 230.096791 & 28.844224 & 0.12522 &     4.27 & C &   66 & $ -580$ &  90.6 \\
 1237664853649916286 & 229.922568 & 28.886993 & 0.12713 &     1.37 & A & 1254 & $  -71$ &  89.5 \\
  fbqs1519\_59\_1038 & 230.170512 & 28.805691 & 0.13105 &    0.263 & E &  682 & $  971$ &  89.4 \\
   fbqs1519\_61\_463 & 230.024157 & 28.710384 & 0.12890 &    0.259 & C & 1253 & $  399$ &  87.9 \\
  fbqs1519\_11\_1051 & 229.953217 & 28.929481 & 0.12506 &    0.324 & A & 1191 & $ -622$ &  86.8 \\
   fbqs1519\_5\_1131 & 229.923964 & 28.954531 & 0.12591 &     1.18 & A & 1482 & $ -396$ &  83.2 \\
  fbqs1519\_41\_1435 & 230.170512 & 28.962065 & 0.12481 &    0.206 & E & 1085 & $ -689$ &  81.2 \\
   fbqs1519\_48\_418 & 229.992757 & 28.724390 & 0.12469 &    0.355 & A & 1260 & $ -721$ &  79.0 \\
   fbqs1519\_66\_963 & 230.171800 & 28.763405 & 0.12455 &    0.177 & A &  925 & $ -758$ &  75.3 \\
  fbqs1519\_28\_1523 & 230.102663 & 29.025417 & 0.12440 &    0.194 & C & 1446 & $ -798$ &  72.5 \\
  fbqs1519\_354\_873 & 229.874582 & 28.882448 & 0.12642 &    0.324 & A & 1586 & $ -261$ &  70.6 \\
    fbqs1519\_8\_376 & 229.914050 & 28.744917 & 0.12759 &    0.216 & C & 1548 & $   51$ &  69.7 \\
  fbqs1519\_38\_1021 & 230.083094 & 28.875464 & 0.12418 &    0.468 & C &  215 & $ -856$ &  69.3 \\
   fbqs1519\_57\_819 & 230.108314 & 28.777596 & 0.12410 &     1.18 & C &  613 & $ -878$ &  68.8 \\
 1237664853649981650 & 230.045102 & 28.859411 & 0.12405 &     1.60 & A &  341 & $ -890$ &  68.8 \\
 1237664853649916215 & 229.857600 & 28.862229 & 0.12676 &     1.30 & A & 1690 & $ -171$ &  67.9 \\
 fbqs1519\_355\_1079 & 229.871092 & 28.939735 & 0.12915 &     1.07 & C & 1752 & $  465$ &  67.9 \\
  fbqs1519\_347\_723 & 229.854827 & 28.837967 & 0.12685 &     1.12 & A & 1710 & $ -146$ &  67.8 \\
   fbqs1519\_48\_538 & 230.017848 & 28.749735 & 0.12391 &    0.468 & A &  985 & $ -928$ &  67.8 \\
  fbqs1519\_346\_697 & 229.852681 & 28.830008 & 0.12491 &    0.753 & C & 1731 & $ -662$ &  67.8 \\
  fbqs1519\_345\_691 & 229.847288 & 28.827349 & 0.12569 &    0.205 & A & 1772 & $ -455$ &  66.9 \\
  fbqs1519\_34\_1385 & 230.120502 & 28.974247 & 0.12364 &     1.15 & C & 1043 & $-1000$ &  62.3 \\
  fbqs1519\_347\_998 & 229.837246 & 28.912718 & 0.12845 &     1.07 & C & 1904 & $  279$ &  62.1 \\
 fbqs1519\_354\_1219 & 229.860749 & 28.977970 & 0.12374 &    0.369 & A & 1968 & $ -973$ &  61.7 \\
  fbqs1519\_341\_809 & 229.824228 & 28.855625 & 0.12507 &    0.205 & A & 1929 & $ -620$ &  61.3 \\
 1237664853649981755 & 230.100548 & 28.863074 & 0.12343 &     1.11 & A &  125 & $-1056$ &  60.3 \\
 fbqs1519\_354\_1269 & 229.860120 & 28.991983 & 0.12771 &    0.371 & A & 2036 & $   82$ &  60.2 \\
 1237664853649916125 & 229.859077 & 28.997116 & 0.12490 &     6.98 & A & 2067 & $ -664$ &  59.5 \\
  fbqs1519\_338\_793 & 229.814000 & 28.847992 & 0.12614 &    0.474 & C & 2002 & $ -335$ &  59.5 \\
  fbqs1519\_76\_1451 & 230.341659 & 28.754915 & 0.12712 &    0.241 & C & 1975 & $  -74$ &  53.8 \\
         A1519+2852A & 230.297914 & 28.696388 & 0.12610 &    0.267 & \nodata & 1962 & $ -346$ &  53.5 \\
 1237664853649916119 & 229.802722 & 28.923720 & 0.12715 &     1.53 & A & 2169 & $  -68$ &  51.7 \\
  fbqs1519\_91\_1008 & 230.219722 & 28.637480 & 0.12994 &    0.393 & E & 1988 & $  675$ &  51.5 \\
 1237662698107109633 & 229.879193 & 29.048287 & 0.12283 &     1.34 & A & 2237 & $-1214$ &  45.3 \\
   fbqs1519\_2\_1614 & 229.913535 & 29.089283 & 0.12449 &    0.742 & C & 2351 & $ -774$ &  44.9 \\
 1237664853649916076 & 229.776261 & 28.915262 & 0.12762 &     2.91 & C & 2336 & $   57$ &  44.9 \\
 fbqs1519\_335\_1032 & 229.774404 & 28.905470 & 0.12763 &    0.536 & A & 2332 & $   61$ &  44.9 \\
   fbqs1519\_8\_1468 & 229.955964 & 29.046102 & 0.12272 &     1.19 & C & 1886 & $-1245$ &  44.9 \\
 fbqs1519\_341\_1227 & 229.786234 & 28.966974 & 0.12392 &    0.265 & E & 2402 & $ -925$ &  44.9 \\
  fbqs1519\_29\_1940 & 230.166879 & 29.126911 & 0.12870 &     1.35 & C & 2346 & $  346$ &  44.8 \\
  fbqs1519\_109\_283 & 229.984460 & 28.612741 & 0.12385 &    0.236 & C & 2107 & $ -944$ &  44.8 \\
 fbqs1519\_352\_1543 & 229.834013 & 29.065804 & 0.12620 &    0.593 & C & 2569 & $ -319$ &  39.1 \\
   fbqs1519\_6\_1092 & 229.930029 & 28.943438 & 0.12241 &     1.07 & C & 1394 & $-1327$ &  39.1 \\
 1237662698107109663 & 229.939969 & 29.136340 & 0.12906 &     1.29 & A & 2599 & $  441$ &  39.1 \\
 1237664854186787103 & 230.042862 & 29.163441 & 0.12683 &     1.45 & C & 2606 & $ -153$ &  37.7 \\
   fbqs1519\_6\_1830 & 229.952989 & 29.147474 & 0.12980 &    0.593 & C & 2645 & $  638$ &  37.7 \\
   fbqs1519\_3\_1804 & 229.924593 & 29.141710 & 0.12597 &    0.395 & E & 2687 & $ -380$ &  36.8 \\
 1237662698107109562 & 229.794297 & 29.055259 & 0.12273 &     2.15 & A & 2729 & $-1243$ &  36.0 \\
   fbqs1519\_57\_874 & 230.120787 & 28.788191 & 0.13208 &    0.327 & C &  556 & $ 1245$ &  33.4 \\
 fbqs1519\_324\_1115 & 229.706025 & 28.899624 & 0.12532 &    0.618 & A & 2811 & $ -553$ &  28.3 \\
 1237662698107109639 & 229.957209 & 29.183463 & 0.12799 &     1.45 & C & 2912 & $  158$ &  25.6 \\
  fbqs1519\_131\_452 & 230.002427 & 28.552778 & 0.12346 &     1.02 & A & 2538 & $-1048$ &  21.2 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
\begin{deluxetable*}{lcccccccc}

\tablecaption{Members of Group 50433
\label{tab:50433} }

\tablehead{ \colhead{Name} & 
            \colhead{RA} & 
            \colhead{Dec} & 
            \colhead{$z_{\rm gal}$} & 
            \colhead{$L_{\rm gal}$} & 
            \colhead{Type} & 
            \colhead{$\Delta\rho$} & 
            \colhead{$\Delta v$} & 
            \colhead{$f_{\rm mem}$} \\ 
            & 
            & 
            & 
            & 
            \colhead{($L^*$)} & 
            &
            \colhead{(kpc)} & 
            \colhead{($\mathrm{km\,s}^{-1}$)} & 
            \colhead{(\%)} } 

\colnumbers
\startdata
 1237665015235870817 & 157.765069 & 30.855472 & 0.13571 &     2.36 & A &  188 & $  -74$ &  99.9 \\
 1237665015235870836 & 157.751425 & 30.889867 & 0.13673 &     3.51 & A &  234 & $  195$ &  99.9 \\
  fbqs1030\_182\_769 & 157.741456 & 30.835203 & 0.13518 &     1.03 & A &  253 & $ -214$ &  99.9 \\
  fbqs1030\_172\_743 & 157.778378 & 30.844095 & 0.13621 &    0.207 & A &  323 & $   58$ &  99.9 \\
 1237665015235870848 & 157.791725 & 30.849692 & 0.13512 &     3.26 & A &  392 & $ -229$ &  99.9 \\
 1237665015235870816 & 157.757518 & 30.861972 & 0.13605 &     11.4 & A &  117 & $   16$ &  99.9 \\
  fbqs1030\_164\_685 & 157.801409 & 30.864449 & 0.13600 &    0.542 & A &  444 & $    3$ &  99.9 \\
 1237665015235805294 & 157.668127 & 30.855027 & 0.13606 &     3.82 & A &  560 & $   19$ &  99.9 \\
  fbqs1030\_191\_462 & 157.721658 & 30.921972 & 0.13642 &    0.495 & C &  527 & $  113$ &  99.9 \\
 1237665015235805295 & 157.672999 & 30.855598 & 0.13717 &     1.74 & C &  523 & $  313$ &  99.9 \\
  fbqs1030\_201\_645 & 157.682147 & 30.878136 & 0.13711 &    0.823 & A &  465 & $  296$ &  99.9 \\
  fbqs1030\_196\_917 & 157.678928 & 30.800493 & 0.13620 &    0.674 & C &  730 & $   55$ &  99.9 \\
  fbqs1030\_205\_802 & 157.652035 & 30.841126 & 0.13639 &    0.259 & A &  704 & $  106$ &  99.9 \\
  fbqs1030\_182\_619 & 157.740569 & 30.876751 & 0.13478 &     1.19 & A &  110 & $ -319$ &  99.9 \\
 1237665126923173993 & 157.771036 & 30.780119 & 0.13493 &     1.59 & A &  765 & $ -279$ &  99.8 \\
  fbqs1030\_185\_793 & 157.730684 & 30.828814 & 0.13793 &     1.36 & A &  320 & $  512$ &  98.7 \\
 fbqs1030\_201\_1015 & 157.646513 & 30.779943 & 0.13660 &    0.652 & C & 1026 & $  161$ &  98.5 \\
  fbqs1030\_207\_984 & 157.622752 & 30.796824 & 0.13751 &    0.301 & C & 1070 & $  401$ &  98.2 \\
  fbqs1030\_167\_630 & 157.786017 & 30.877161 & 0.13818 &    0.294 & C &  347 & $  578$ &  97.6 \\
 fbqs1030\_191\_1145 & 157.689257 & 30.734449 & 0.13547 &    0.269 & C & 1199 & $ -137$ &  93.8 \\
  fbqs1030\_168\_703 & 157.789722 & 30.856916 & 0.13856 &    0.823 & A &  362 & $  678$ &  90.3 \\
  fbqs1030\_176\_808 & 157.763286 & 30.824806 & 0.13372 &     1.00 & C &  378 & $ -599$ &  79.6 \\
  fbqs1030\_179\_728 & 157.750955 & 30.846392 & 0.13887 &    0.312 & A &  169 & $  760$ &  79.0 \\
  fbqs1030\_148\_992 & 157.901502 & 30.807314 & 0.13497 &     1.30 & C & 1293 & $ -269$ &  75.5 \\
 fbqs1030\_208\_1186 & 157.587161 & 30.748926 & 0.13555 &    0.339 & C & 1536 & $ -116$ &  66.9 \\
\enddata

\tablecomments{Column~6 lists the galaxy's spectral type: ``E'' for emission-line galaxies, ``A'' for absorption-line galaxies, and ``C'' for composite galaxies that show both emission and absorption. $\Delta\rho$ and $\Delta v$ are calculated with respect to the original SDSS group centers in \autoref{tab:berlind}; $f_{\rm mem}$ is the percentage of the Monte Carlo trials in which a galaxy was identified as a group member.}

\end{deluxetable*}
